A sampling framework for counting temporal motifs

Pattern counting in graphs is fundamental to network science tasks, and there are many scalable methods for approximating counts of small patterns, often called motifs, in large graphs. However, modern graph datasets now contain richer structure, and incorporating temporal information in particular has become a critical part of network analysis. Temporal motifs, which are generalizations of small subgraph patterns that incorporate temporal ordering on edges, are an emerging part of the network analysis toolbox. However, there are no algorithms for fast estimation of temporal motifs counts; moreover, we show that even counting simple temporal star motifs is NP-complete. Thus, there is a need for fast and approximate algorithms. Here, we present the first frequency estimation algorithms for counting temporal motifs. More specifically, we develop a sampling framework that sits as a layer on top of existing exact counting algorithms and enables fast and accurate memory-efficient estimates of temporal motif counts. Our results show that we can achieve one to two orders of magnitude speedups with minimal and controllable loss in accuracy on a number of datasets.

==> FIG/motif-example-tikz/instance-1.tex <==
\documentclass{article}
\usepackage{tikz,nicefrac,amsmath,pifont,tkz-graph,makecell,tkz-graph}
\usetikzlibrary{arrows,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}
\usepackage[graphics,tightpage,active]{preview}
\usetikzlibrary{arrows.meta}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}
\input{example-common}
\begin{document}
\begin{tikzpicture}
% nodes
\node[VertexStyle](u) at (\instancestretchverts*\ux, \instancestretchverts*\uy) {\nodefontsize $u$};
\node[VertexStyle](v) at (\instancestretchverts*\vx, \instancestretchverts*\vy) {\nodefontsize $v$};
\node[VertexStyle](x) at (\instancestretchverts*\xx, \instancestretchverts*\xy) {\nodefontsize $x$};
\node[VertexStyle](y) at (\instancestretchverts*\yx, \instancestretchverts*\yy) {\nodefontsize $y$};
%% edges
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (v) edge [bend left=20] node[pos=0.4, sloped, above=-3pt] {\edgefontsize 16, 20} (u);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge  node[pos=0.45, sloped, above=-1pt] {\edgefontsize 31} (x);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge  node[pos=0.45, sloped, above=-1pt] {\edgefontsize 32} (y);
\end{tikzpicture}
\end{document}


==> FIG/motif-example-tikz/instance-2.tex <==
\documentclass{article}
\usepackage{tikz,nicefrac,amsmath,pifont,tkz-graph,makecell,tkz-graph}
\usetikzlibrary{arrows,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}
\usepackage[graphics,tightpage,active]{preview}
\usetikzlibrary{arrows.meta}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}
\input{example-common}
\begin{document}
\begin{tikzpicture}
% nodes
\node[VertexStyle](u) at (\instancestretchverts*\ux, \instancestretchverts*\uy) {\nodefontsize $u$};
\node[VertexStyle](v) at (\instancestretchverts*\vx, \instancestretchverts*\vy) {\nodefontsize $v$};
\node[VertexStyle](y) at (\instancestretchverts*\yx, \instancestretchverts*\yy) {\nodefontsize $y$};
\node[VertexStyle](z) at (\instancestretchverts*\zx, \instancestretchverts*\zy) {\nodefontsize $z$};
%% edges
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (v) edge [bend left=20] node[pos=0.4, sloped, above=-3pt] {\edgefontsize 16, 20} (u);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge  node[pos=0.45, sloped, above=-1pt] {\edgefontsize 32} (y);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge  node[pos=0.4, sloped, above=-2pt] {\edgefontsize 38} (z);
\end{tikzpicture}
\end{document}


==> FIG/motif-example-tikz/instance-3.tex <==
\documentclass{article}
\usepackage{tikz,nicefrac,amsmath,pifont,tkz-graph,makecell,tkz-graph}
\usetikzlibrary{arrows,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}
\usepackage[graphics,tightpage,active]{preview}
\usetikzlibrary{arrows.meta}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}
\input{example-common}
\begin{document}
\begin{tikzpicture}
% nodes
\node[VertexStyle](u) at (\instancestretchverts*\ux, \instancestretchverts*\uy) {\nodefontsize $u$};
\node[VertexStyle](v) at (\instancestretchverts*\vx, \instancestretchverts*\vy) {\nodefontsize $v$};
\node[VertexStyle](x) at (\instancestretchverts*\xx, \instancestretchverts*\xy) {\nodefontsize $x$};
\node[VertexStyle](z) at (\instancestretchverts*\zx, \instancestretchverts*\zy) {\nodefontsize $z$};
%% edges
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (v) edge [bend left=20] node[pos=0.4, sloped, above=-3pt] {\edgefontsize 16, 20} (u);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge  node[pos=0.45, sloped, above=-1pt] {\edgefontsize 31} (x);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge  node[pos=0.4, sloped, above=-2pt] {\edgefontsize 38} (z);
\end{tikzpicture}
\end{document}


==> FIG/motif-example-tikz/instance-4.tex <==
\documentclass{article}
\usepackage{tikz,nicefrac,amsmath,pifont,tkz-graph,makecell,tkz-graph}
\usetikzlibrary{arrows,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}
\usepackage[graphics,tightpage,active]{preview}
\usetikzlibrary{arrows.meta}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}
\input{example-common}
\begin{document}
\begin{tikzpicture}
% nodes
\node[VertexStyle](u) at (\instancestretchverts*\ux, \instancestretchverts*\uy) {\nodefontsize $u$};
\node[VertexStyle](v) at (\instancestretchverts*\vx, \instancestretchverts*\vy) {\nodefontsize $v$};
\node[VertexStyle](r) at (\instancestretchverts*\rx, \instancestretchverts*\ry) {\nodefontsize $r$};
\node[VertexStyle](s) at (\instancestretchverts*\sx, \instancestretchverts*\sy) {\nodefontsize $s$};
%% edges
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge [bend left=20] node[pos=0.4, sloped, below=-1pt] {\edgefontsize 35, 40} (v);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (v) edge node[pos=0.35, sloped, above=-1pt] {\edgefontsize 57} (r);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (v) edge node[pos=0.35, sloped, above=-1pt] {\edgefontsize 58} (s);
\end{tikzpicture}
\end{document}


==> FIG/motif-example-tikz/instance-5.tex <==
\documentclass{article}
\usepackage{tikz,nicefrac,amsmath,pifont,tkz-graph,makecell,tkz-graph}
\usetikzlibrary{arrows,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}
\usepackage[graphics,tightpage,active]{preview}
\usetikzlibrary{arrows.meta}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}
\input{example-common}
\begin{document}
\begin{tikzpicture}
% nodes
\node[VertexStyle](u) at (\instancestretchverts*\ux, \instancestretchverts*\uy) {\nodefontsize $u$};
\node[VertexStyle](v) at (\instancestretchverts*\vx, \instancestretchverts*\vy) {\nodefontsize $v$};
\node[VertexStyle](r) at (\instancestretchverts*\rx, \instancestretchverts*\ry) {\nodefontsize $r$};
\node[VertexStyle](s) at (\instancestretchverts*\sx, \instancestretchverts*\sy) {\nodefontsize $s$};
%% edges
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge [bend left=20] node[pos=0.4, sloped, below=-1pt] {\edgefontsize 35, 41} (v);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (v) edge node[pos=0.35, sloped, above=-1pt] {\edgefontsize 57} (r);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (v) edge node[pos=0.35, sloped, above=-1pt] {\edgefontsize 58} (s);
\end{tikzpicture}
\end{document}


==> FIG/motif-example-tikz/instance-6.tex <==
\documentclass{article}
\usepackage{tikz,nicefrac,amsmath,pifont,tkz-graph,makecell,tkz-graph}
\usetikzlibrary{arrows,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}
\usepackage[graphics,tightpage,active]{preview}
\usetikzlibrary{arrows.meta}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}
\input{example-common}
\begin{document}
\begin{tikzpicture}
% nodes
\node[VertexStyle](u) at (\instancestretchverts*\ux, \instancestretchverts*\uy) {\nodefontsize $u$};
\node[VertexStyle](v) at (\instancestretchverts*\vx, \instancestretchverts*\vy) {\nodefontsize $v$};
\node[VertexStyle](r) at (\instancestretchverts*\rx, \instancestretchverts*\ry) {\nodefontsize $r$};
\node[VertexStyle](s) at (\instancestretchverts*\sx, \instancestretchverts*\sy) {\nodefontsize $s$};
%% edges
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge [bend left=20] node[pos=0.4, sloped, below=-1pt] {\edgefontsize 40, 41} (v);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (v) edge node[pos=0.35, sloped, above=-1pt] {\edgefontsize 57} (r);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (v) edge node[pos=0.35, sloped, above=-1pt] {\edgefontsize 58} (s);
\end{tikzpicture}
\end{document}


==> FIG/motif-example-tikz/instance-7.tex <==
\documentclass{article}
\usepackage{tikz,nicefrac,amsmath,pifont,tkz-graph,makecell,tkz-graph}
\usetikzlibrary{arrows,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}
\usepackage[graphics,tightpage,active]{preview}
\usetikzlibrary{arrows.meta}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}
\input{example-common}
\begin{document}
\begin{tikzpicture}
% nodes
\node[VertexStyle](u) at (\instancestretchverts*\ux, \instancestretchverts*\uy) {\nodefontsize $u$};
\node[VertexStyle](y) at (\instancestretchverts*\yx, \instancestretchverts*\yy) {\nodefontsize $y$};
\node[VertexStyle](z) at (\instancestretchverts*\zx, \instancestretchverts*\zy) {\nodefontsize $z$};
\node[VertexStyle](s) at (\instancestretchverts*\sx, \instancestretchverts*\sy) {\nodefontsize $s$};
%% edges
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge  node[pos=0.4, sloped, above=-2pt] {\edgefontsize 38,48} (z);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (z) edge [bend left=20] node[pos=0.5, sloped, above=-1pt] {\edgefontsize 55} (s);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (z) edge [bend left=20] node[pos=0.5, sloped, above=-2pt] {\edgefontsize 51} (y);
\end{tikzpicture}
\end{document}


==> FIG/motif-example-tikz/instance-8.tex <==
\documentclass{article}
\usepackage{tikz,nicefrac,amsmath,pifont,tkz-graph,makecell,tkz-graph}
\usetikzlibrary{arrows,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}
\usepackage[graphics,tightpage,active]{preview}
\usetikzlibrary{arrows.meta}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}
\input{example-common}
\begin{document}
\begin{tikzpicture}
% nodes
\node[VertexStyle](u) at (\instancestretchverts*\ux, \instancestretchverts*\uy) {\nodefontsize $u$};
\node[VertexStyle](y) at (\instancestretchverts*\yx, \instancestretchverts*\yy) {\nodefontsize $y$};
\node[VertexStyle](z) at (\instancestretchverts*\zx, \instancestretchverts*\zy) {\nodefontsize $z$};
\node[VertexStyle](s) at (\instancestretchverts*\sx, \instancestretchverts*\sy) {\nodefontsize $s$};
%% edges
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge  node[pos=0.4, sloped, above=-2pt] {\edgefontsize 38,48} (z);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (z) edge [bend left=20] node[pos=0.5, sloped, above=-1pt] {\edgefontsize 55} (s);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (z) edge [bend left=20] node[pos=0.5, sloped, above=-2pt] {\edgefontsize 52} (y);
\end{tikzpicture}
\end{document}


==> FIG/motif-example-tikz/intro-graph.tex <==
\documentclass{article}
\usepackage{tikz,nicefrac,amsmath,pifont,tkz-graph,makecell,tkz-graph}
\usetikzlibrary{arrows,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks}
\usepackage[graphics,tightpage,active]{preview}
\usetikzlibrary{arrows.meta}
\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}
\input{example-common}
\begin{document}
\begin{tikzpicture}
% nodes
\node[VertexStyle](u) at (\stretchverts*\ux, \stretchverts*\uy) {\nodefontsize $u$};
\node[VertexStyle](v) at (\stretchverts*\vx, \stretchverts*\vy) {\nodefontsize $v$};
\node[VertexStyle](w) at (\stretchverts*\wx, \stretchverts*\wy) {\nodefontsize $w$};
\node[VertexStyle](x) at (\stretchverts*\xx, \stretchverts*\xy) {\nodefontsize $x$};
\node[VertexStyle](y) at (\stretchverts*\yx, \stretchverts*\yy) {\nodefontsize $y$};
\node[VertexStyle](z) at (\stretchverts*\zx, \stretchverts*\zy) {\nodefontsize $z$};
\node[VertexStyle](r) at (\stretchverts*\rx, \stretchverts*\ry) {\nodefontsize $r$};
\node[VertexStyle](s) at (\stretchverts*\sx, \stretchverts*\sy) {\nodefontsize $s$};
%% edges
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge [bend left=20] node[pos=0.4, sloped, below=-1pt] {\edgefontsize 35,40,41} (v);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge  node[pos=0.35, sloped, above=-1pt] {\edgefontsize 5} (w);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge  node[pos=0.45, sloped, above=-1pt] {\edgefontsize 31} (x);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge  node[pos=0.45, sloped, above=-1pt] {\edgefontsize 32} (y);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (u) edge  node[pos=0.4, sloped, above=-2pt] {\edgefontsize 38,48} (z);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (v) edge [bend left=20] node[pos=0.4, sloped, above=-3pt] {\edgefontsize 2,16,20} (u);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (v) edge node[pos=0.35, sloped, above=-1pt] {\edgefontsize 57} (r);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (v) edge node[pos=0.35, sloped, above=-1pt] {\edgefontsize 58} (s);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (s) edge [bend left=20] node[pos=0.5, sloped, above=-1pt] {\edgefontsize 43} (z);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (y) edge [bend left=20] node[pos=0.4, sloped, below=-2pt] {\edgefontsize 70,75} (z);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (z) edge [bend left=20] node[pos=0.5, sloped, above=-1pt] {\edgefontsize 55} (s);
\path[->, >=triangle 60, MyEdgeColor, line width=\edgewidth] (z) edge [bend left=20] node[pos=0.5, sloped, above=-3pt] {\edgefontsize 51,52} (y);
\end{tikzpicture}
\end{document}

